On $\ell_2$-performance of weakly-hard real-time control systems

This paper considers control systems with failures in the feedback channel, that occasionally lead to loss of the control input signal. A useful approach for modeling such failures is to consider window-based constraints on possible loss sequences, for example that at least r control attempts in every window of s are successful. A powerful framework to model such constraints are weakly-hard real-time constraints. Various approaches for stability analysis and the synthesis of stabilizing controllers for such systems have been presented in the past. However, existing results are mostly limited to asymptotic stability and rarely consider performance measures such as the resulting $\ell_2$-gain. To address this problem, we adapt a switched system description where the switching sequence is constrained by a graph that captures the loss information. We present an approach for $\ell_2$-performance analysis involving linear matrix inequalities (LMI). Further, leveraging a system lifting method, we propose an LMI-based approach for synthesizing state-feedback controllers with guaranteed $\ell_2$-performance. The results are illustrated by a numerical example.

==> fig/WHC-example.tex <==
\begin{tikzpicture}
	\def\numAttempt{7}
	\def\spacingAxis{1.0}
	\def\sideLengthBraces{0.0} %
	
	
	\begin{scope}[shift={(0,0)}]
		%
		\draw[thick, ->] (-0.5*\spacingAxis,0) -- (\numAttempt*\spacingAxis-0.5*\spacingAxis,0);
		\node[right] at (\spacingAxis*\numAttempt-0.5*\spacingAxis,0) {$k$};
		
		%
		\draw[dotted,gray,thick] ($(0*\spacingAxis,-0.1)+(0,-1.3em)$) -- ($(0*\spacingAxis,-0.1)+(0,-1.9em)$);
		\draw[dotted,gray,thick] ($(1*\spacingAxis,-0.1)+(0,-1.3em)$) -- ($(1*\spacingAxis,-0.1)+(0,-4.3em)$);
		\draw[dotted,gray,thick] ($(2*\spacingAxis,-0.1)+(0,-1.3em)$) -- ($(2*\spacingAxis,-0.1)+(0,-6.5em)$);
		\draw[dotted,gray,thick] ($(3*\spacingAxis,-0.1)+(0,-1.3em)$) -- ($(3*\spacingAxis,-0.1)+(0,-8.8em)$);
		\draw[dotted,gray,thick] ($(4*\spacingAxis,-0.1)+(0,-1.3em)$) -- ($(4*\spacingAxis,-0.1)+(0,-4.3em)$);
		\draw[dotted,gray,thick] ($(5*\spacingAxis,-0.1)+(0,-1.3em)$) -- ($(5*\spacingAxis,-0.1)+(0,-6.5em)$);
		\draw[dotted,gray,thick] ($(6*\spacingAxis,-0.1)+(0,-1.3em)$) -- ($(6*\spacingAxis,-0.1)+(0,-8.8em)$);
		
		%
		\foreach \k / \label in {0/1, 1/0, 2/0, 3/1, 4/1, 5/1, 6/0} {
			\ifnum \label=0
				\node[below] at (\k*\spacingAxis,-0.1) (attempt\k) {0};
			\else
				\node[below] at (\k*\spacingAxis,-0.1) (attempt\k) {1};
			\fi
			
			\draw[thick] (\k*\spacingAxis,0.1) -- (\k*\spacingAxis,-0.1);
		}
		\node[below] at (-0.7*\spacingAxis,-0.15) {$\mu=$};
		
		%
		\begin{scope}[shift={(0,-0.3em)}]
			\draw[decorate,thick,decoration={calligraphic brace,amplitude=5pt,mirror}] (0*\spacingAxis-\sideLengthBraces*\spacingAxis,-0.65) -- node[below,yshift=-0.3em] {2 successes} (3*\spacingAxis+\sideLengthBraces*\spacingAxis,-0.65);
		\end{scope}
		\begin{scope}[shift={(0,-2.6em)}]
			\draw[decorate,thick,decoration={calligraphic brace,amplitude=5pt,mirror}] (1*\spacingAxis-\sideLengthBraces*\spacingAxis,-0.65) -- node[below,yshift=-0.3em] {2 successes} (4*\spacingAxis+\sideLengthBraces*\spacingAxis,-0.65);
		\end{scope}
		\begin{scope}[shift={(0,-4.9em)}]
			\draw[decorate,thick,decoration={calligraphic brace,amplitude=5pt,mirror}] (2*\spacingAxis-\sideLengthBraces*\spacingAxis,-0.65) -- node[below,yshift=-0.3em] {3 successes} (5*\spacingAxis+\sideLengthBraces*\spacingAxis,-0.65);
		\end{scope}
		\begin{scope}[shift={(0,-7.2em)}]
			\draw[decorate,thick,decoration={calligraphic brace,amplitude=5pt,mirror}] (3*\spacingAxis-\sideLengthBraces*\spacingAxis,-0.65) -- node[below,yshift=-0.3em] {3 successes} (6*\spacingAxis+\sideLengthBraces*\spacingAxis,-0.65);
		\end{scope}
		
	\end{scope}
	
	
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
		%
		
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
		%
		
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
		%
		
%
	
\end{tikzpicture}


==> fig/exampleWHRTgraph.tex <==
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.7em,inner sep=0}}
\tikzset{vertexFill/.style = {shape=circle,fill=gray!50!white,draw,minimum size=1.6em,inner sep=0}}
\tikzset{edge/.style = {->,> = latex'}}

\begin{scope}[shift={(0,0)}]
	%
	\node[vertexFill] (v1) at (0,0) {$v_1$};
	\node[vertexFill] (v2) at (-0.75,-1) {$v_2$};
	\node[vertexFill] (v3) at (0.75,-1) {$v_3$};
	\node[vertex] (v4) at (-1.1,0.1) {$v_4$};
	\node[vertex] (v5) at (1.1,0.7) {$v_5$};
	\node[vertex] (v6) at (1.75,-0.3) {$v_6$};
	\node[vertex] (v7) at (-2,-1) {$v_7$};
	
	%
	\draw[edge] (v1) to[loop above] node[above, pos=0.5] {\footnotesize$1$} (v1);
	\draw[edge] (v1) to[bend right] node[above, pos=0.5] {\footnotesize$0$} (v4);
	\draw[edge] (v4) to[bend right] node[right, pos=0.3] {\footnotesize$1$} (v2);
	\draw[edge] (v2) to[bend right] node[left, pos=0.7] {\footnotesize$1$} (v1);
	\draw[edge] (v2) to[bend right] node[above, pos=0.6] {\footnotesize$0$} (v7);
	\draw[edge] (v7) to[bend right] node[below, pos=0.5] {\footnotesize$1$} (v2);
	\draw[edge] (v1) to[bend left] node[above, pos=0.5] {\footnotesize$0$} (v5);
	\draw[edge] (v5) to[bend left] node[above, pos=0.5] {\footnotesize$0$} (v6);
	\draw[edge] (v6) to[bend left] node[below, pos=0.3] {\footnotesize$1$} (v3);
	\draw[edge] (v3) to[bend left] node[below, pos=0.5] {\footnotesize$1$} (v1);
	
	%
	\node (WHRT23) at ($(0,0)+(0,-1.9)$) {$\mathcal{G}$ for $\lambda = \anyWHRTC{2}{4}$};
\end{scope}

\begin{scope}[shift={(4,0)}]
	%
	\node[vertexFill] (v1) at (0,0) {$v_1$};
	\node[vertexFill] (v2) at (-0.75,-1) {$v_2$};
	\node[vertexFill] (v3) at (0.75,-1) {$v_3$};
	
	%
	\draw[edge] (v1) to[loop above] node[above, pos=0.5] {\footnotesize$0$} (v1);
	\draw[edge] (v1) to[bend right] node[above left, pos=0.5] {\footnotesize$1$} (v2);
	\draw[edge] (v2) to[bend right] node[left, pos=0.7] {\footnotesize$0$} (v1);
	\draw[edge] (v2) to[loop left] node[above, pos=0.5] {\footnotesize$1$} (v1);
	\draw[edge] (v1) to[bend left] node[above, pos=0.5] {\footnotesize$2$} (v3);
	\draw[edge] (v3) to[bend left] node[below, pos=0.5] {\footnotesize$0$} (v1);
	
	%
	\node (WHRT23) at ($(0,0)+(0,-1.9)$) {$\tilde{\mathcal{G}}$ for $\lambda = \anyWHRTC{2}{4}$};
\end{scope}


\end{tikzpicture}


==> fig/setup.tex <==
\begin{tikzpicture}[auto,>=latex,thick]
	\node [block] (sys) {Plant \eqref{eq:system}};
	\node [left=of sys](drop) {};
	\node [block, left=of drop] (K) {Controller $K$};
	\draw (K.east) --  node[below, pos=0.5] {$u_k^c$} (drop.west);
	\draw (drop.west) -- node[above, pos=0.5] {$\mu_k$} (drop.north east);
	\draw [-latex] (drop.east) --  node[below, pos=0.5] {$u_k^a$} (sys.west);
	\draw [-latex] (sys.north) +(0,0.7) -- node[right, pos=0.25] {$w_k$} (sys.north);
	\draw [-latex] (sys.east) -- node[above, pos=0.5] {$z_k$} +(0.7,0);
	\draw [-latex] (sys.south) |- node[below, pos=0.75] {$x_k$} ($(K.south west)+(-0.5,-0.5)$) |- (K.west);
\end{tikzpicture}

